Interpretable Binaural Deep Beamforming Guided by Time-Varying Relative Transfer Function

In this work, we propose a deep beamforming framework for speech enhancement in dynamic acoustic environments. The framework learns time-varying beamformer weights from noisy multichannel signals via a deep neural network, guided by a continuously tracked relative transfer function (RTF) of a moving target speaker. We analyze the network's spatial behavior on an 8-microphone linear array by evaluating narrowband and wideband beampatterns in three modes: (i) oracle guidance with true RTFs, (ii) guidance with subspace-tracked RTF estimates, and (iii) operation without RTF guidance. Results show that RTF guidance yields smoother, more spatially consistent beampatterns that track the target direction of arrival (DOA), whereas the unguided model fails to maintain a clear spatial focus. We further extend the framework to binaural beamforming for dynamic target-speaker enhancement. The system is trained using a head-related transfer function (HRTF)-based acoustic simulation of a moving source, enabling realistic spatial rendering at the left and right ears. Spatial cue preservation is quantitatively evaluated in terms of interaural level differences (ILD) and interaural time differences (ITD), demonstrating the method's suitability for hearable applications.

==> figures/proposed_model.tex <==
\tikzset{
  >=Latex,
  block/.style={draw, rounded corners=3pt, thick, align=center,
                minimum width=20mm, minimum height=10mm, blur shadow},
  blockISTFT/.style={draw, rounded corners=3pt, thick, align=center,
                minimum width=20mm, minimum height=10mm},                
  tinyblock/.style={draw, rounded corners=2pt, thick, align=center,
                    minimum width=12mm, minimum height=8mm, fill=specbg},
  tinyblockATTN/.style={draw, rounded corners=2pt, thick, align=center,
                    minimum width=12mm, minimum height=8mm, fill=specbg, blur shadow},
  arrow/.style={-Latex, very thick},
  stream/.style={draw, thick, minimum width=8mm, minimum height=18mm,
                 rounded corners=2pt, fill=white},
  mult/.style={
    draw, circle, thick, fill=white, inner sep=0pt,
    minimum size=6mm,     % circle size; tweak 7–10mm to taste
    path picture={
      % draw the X inside the circle
      \draw[line width=0.9pt]
        ($(path picture bounding box.south west)+(1.0pt,1.0pt)$) --
        ($(path picture bounding box.north east)+(-1.0pt,-1.0pt)$);
      \draw[line width=0.9pt]
        ($(path picture bounding box.north west)+(1.0pt,-1.0pt)$) --
        ($(path picture bounding box.south east)+(-1.0pt,1.0pt)$);
    },
  },
waveglyph/.style={},
  pic wave/.style n args={3}{ % width, height, cycles
    code={
      \def\W{#1}
      \def\H{#2}
      \def\C{#3}
      \draw[line width=0.6pt]
        plot[domain=0:\W, samples=60]
        (\x,{ \H*sin(360*\C*\x/\W) });
    }
  },
  wavstack/.style={
    thick, rounded corners=2pt, fill=white,
    minimum width=8mm, minimum height=18mm
  },
  pics/wave/.style n args={3}{
  code={
    \def\W{#1}
    \def\H{#2}
    \def\C{#3}
% amplitude function (keep exactly your 6 elements)
\def\amp{
  (
    \H * (
         0.25
       + 0.85*exp(-18*((\x+0.5)-0.25)^2)
       + 0.65*exp(-22*((\x+0.5)-0.55)^2)
       + 0.45*exp(-26*((\x+0.5)-0.82)^2)
    )
    * abs(
        0.90*sin(360*\C*(10*(\x+0.5)))
      + 0.35*sin(360*\C*(20*(\x+0.5)) + 20)
      + 0.18*sin(360*\C*(30*(\x+0.5)) - 55)
    )
  )
}

% upper half bars
\draw[line width=0.9pt, line cap=round]
  plot[domain=-0.5:0.5, samples=19, variable=\x, ycomb]
  ({\x*\W},{\amp});

% lower half bars (mirror)
\draw[line width=0.9pt, line cap=round]
  plot[domain=-0.5:0.5, samples=19, variable=\x, ycomb]
  ({\x*\W},{-\amp});
  }
},
}
\newcommand{\bigvdots}{%
\begin{tikzpicture}[baseline=-0.6ex]
  \fill (0,0) circle (1.2pt);
  \fill (0,-0.18) circle (1.2pt);
  \fill (0,-0.36) circle (1.2pt);
\end{tikzpicture}%
}

% \begin{tikzpicture}[
%   font=\fontfamily{qag}\selectfont\small,
%   every node/.append style={font=\fontfamily{qag}\selectfont\small}
% ]
% \begin{tikzpicture}[
%   font=\fontfamily{qhv}\selectfont\small,
%   every node/.append style={font=\fontfamily{qhv}\selectfont\small}
% ]
\begin{tikzpicture}[
  font=\small,
  every node/.style={font=\small}
]
% ---------- Input (8 channels) ----------
% \node[stream, label={[align=center]above: \large 8-ch noisy\\ \large inputs}] (in) {};
% \foreach \y in {1,...,8} {
%   \draw ($(in.center)+(-3mm,{-0.9cm+0.20cm*\y})$) -- ++(6mm,0);
% }
\node[
  wavstack,
  label={[align=center, xshift=-3mm, yshift=2mm]above:
    \large Multichannel noisy\\ \large inputs}
] (in) {};
% \foreach \k in {0,...,7} {
%   \pic at ($(in.north)+(0mm,{-3.0mm-1.7mm*\k})$) {wave={10.5mm}{2.9mm}{1.2}};
% }
% top wave
\pic at ($(in.north)+(-3mm,-2mm)$) {wave={14.5mm}{3.2mm}{1.2}};

% dots in the middle
\node at ($(in.center)+(-3mm,0mm)$) {\bigvdots};

% bottom wave
\pic at ($(in.south)+(-2.5mm,2mm)$) {wave={14.5mm}{3.2mm}{1.2}};
% ---------- Shared STFT ----------
\node[block, fill=stftcol, right=10mm of in] (stft) {\Large STFT};

% split point
\coordinate (split) at ($(stft.east)+(14mm,0)$);

\draw[arrow] (in) -- (stft);
\draw[arrow] (stft.east) -- (split);
\draw[arrow] (stft.east) -- node[above,yshift=1pt] {\LARGE $\mathbf y$} (split);

% ===================== Left branch =====================
\node[block, fill=leftcol!60, right=22mm of stft, yshift=10mm] (rtfL) {\large RTF\\ \large Estimation};

% NEW: small Attention block
\node[tinyblockATTN, fill=leftcol!45, right=10mm of rtfL] (attnL) {\large Attn.};

% U-Net after attention
\node[block, fill=leftcol!80, right=10mm of attnL] (unetL){\large U\text{-}Net};

\node[mult, right=15mm of unetL] (mulL) { };
\node[tinyblock, right=10mm of mulL] (specL) {\LARGE $\hat{s}_{\mathrm{L}}$};
\node[blockISTFT, fill=istftcol, right=10mm of specL] (istftL) {\large ISTFT};

% Output boxes: define a shared x-position so they align perfectly
\coordinate (outX) at ($(istftL.east)+(18mm,0)$);

\node[draw, rounded corners=2pt, minimum width=16mm, minimum height=10mm, align=center]
  (outL) at (outX |- istftL.center) {\large Left\\ \large out};

% connections (Left)
\draw[arrow] (split) |- (rtfL.west);          % y -> RTF
\draw[arrow] (rtfL) -- (attnL);               % RTF -> Attn
\draw[arrow] (attnL) -- (unetL);              % Attn -> U-Net

% y -> Attn (fusion input)
% \draw[arrow] (split) |- ($(attnL.west)+(-2mm,0)$) -- (attnL.west);

% keep your top-down arrow into U-Net (optional)
\draw[arrow] (split) |- ++(0,24mm) -| (attnL.north);

\draw[arrow] (unetL) -- node[above] {\LARGE $\mathbf w_{\mathrm L}$} (mulL);

% BYPASS: y to multiplier (upper route)
\draw[arrow] (split) |- ++(0,24mm) -| (mulL.north);

\draw[arrow] (mulL) -- (specL);
\draw[arrow] (specL) -- (istftL);
\draw[arrow] (istftL) -- (outL);

% ===================== Right branch =====================
\node[block, fill=rightcol!60, right=22mm of stft, yshift=-10mm] (rtfR)  {\large RTF\\ \large Estimation};

% NEW: small Attention block
\node[tinyblockATTN, fill=rightcol!45, right=10mm of rtfR] (attnR) {\large Attn.};

% U-Net after attention
\node[block, fill=rightcol!80, right=10mm of attnR] (unetR){\large U\text{-}Net};

\node[mult, right=15mm of unetR] (mulR) {};
\node[tinyblock, right=10mm of mulR] (specR) {\LARGE $\hat{s}_{\mathrm{R}}$};
\node[blockISTFT, fill=istftcol, right=10mm of specR] (istftR) {\large ISTFT};

% Right output: same x as Left output (perfect symmetry/alignment)
\node[draw, rounded corners=2pt, minimum width=16mm, minimum height=10mm, align=center]
  (outR) at (outX |- istftR.center) {\large Right\\ \large out};

% connections (Right)
\draw[arrow] (split) |- (rtfR.west);          % y -> RTF
\draw[arrow] (rtfR) -- (attnR);               % RTF -> Attn
\draw[arrow] (attnR) -- (unetR);              % Attn -> U-Net

% % y -> Attn (fusion input)
% \draw[arrow] (split) |- ($(attnR.west)+(-2mm,0)$) -- (attnR.west);

% keep your bottom-up arrow into U-Net (optional)
\draw[arrow] (split) |- ++(0,-24mm) -| (attnR.south);
\draw[arrow] (unetR) -- node[above] {\LARGE $\mathbf w_{\mathrm R}$} (mulR);

% BYPASS: y to multiplier (lower route)
\draw[arrow] (split) |- ++(0,-24mm) -| (mulR.south);

\draw[arrow] (mulR) -- (specR);
\draw[arrow] (specR) -- (istftR);
\draw[arrow] (istftR) -- (outR);

% ---------- Stereo brace & labels (FORCE perfectly vertical brace) ----------
\coordinate (braceX) at ($(outL.east)+(3mm,0)$);
\coordinate (braceTop) at (braceX |- outL.north);
\coordinate (braceBot) at (braceX |- outR.south);

\draw[decorate, decoration={brace, amplitude=6pt}, thick]
  (braceTop) -- (braceBot)
  node[midway, right=4mm, align=center]
  {\large \textbf{Binaural}\\ \large \textbf{output}};

% ---------- Branch headers ----------
\node[align=center] at ($(unetL.north)!0.5!(rtfL.north)+(0,14mm)$) {\large  \textbf{ Left branch}};
\node[align=center] at ($(unetR.south)!0.5!(rtfR.south)+(0,-14mm)$) {\large \textbf{ Right branch}};

\end{tikzpicture}

